TRAIL: Cross-Shard Validation for Cryptocurrency Byzantine Shard Protection

We present TRAIL: an algorithm that uses a novel consensus procedure to tolerate failed or malicious shards within a blockchain-based cryptocurrency. Our algorithm takes a new approach of selecting validator shards for each transaction from those that previously held the assets being transferred. This approach ensures the algorithm's robustness and efficiency. TRAIL is presented using PBFT for internal shard transaction processing and a modified version of PBFT for external cross-shard validation. We describe TRAIL, prove it correct, analyze its message complexity, and evaluate its performance. We propose various TRAIL optimizations: we describe how it can be adapted to other Byzantine-tolerant consensus algorithms, how a complete system may be built on the basis of it, and how TRAIL can be applied to existing and future sharded blockchains.

==> alg1_variables.tex <==
\begin{algorithm}[H]
\SetKwComment{Comment}{$\triangleright$\ }{}
\SetCommentSty{cmr}

\textbf{Constants}\\
$p$ \Comment*[f]{process id}\\
$f$ \Comment*[f]{peer tolerance threshold}\\
$F$ \Comment*[f]{shard tolerance threshold}\\
$s$\Comment*[f]{shard size; $s \geq 3f+1$}\\
$t$ \Comment*[f]{trail size; $t \geq 3F+1$}\\
\BlankLine \BlankLine
\textbf{Transaction variables}\\
$coin$ \Comment*[f]{coin to be transmitted}\\
$sWallet$ \Comment*[f]{coin owner wallet}\\
$tWallet$ \Comment*[f]{coin recipient wallet}\\
$seq$ \Comment*[f]{transaction sequence number}\\
$trail$ \Comment*[f]{sequence of confirming shard}\\
\BlankLine \BlankLine
\textbf{Process variables}\\
$ledger$ \Comment*[f]{sequence of records of committed}\\
\hfill transactions\\
% TODO: make line number appear for the comment below
\Comment{record format: $\langle coin,\ sWallet, tWallet, seq, trail \rangle$}
\label{alg:EndOfVars}

\caption{\emph{TRAIL}: Normal Operation, Variables}
\label{algVars}
\end{algorithm}

==> alg2_basic_functions.tex <==
\begin{algorithm}[H]
\setcounterref{AlgoLine}{alg:EndOfVars}

\SetKwComment{Comment}{$\triangleright$\ }{}
\SetCommentSty{cmr}
\SetFuncSty{textsc}
\SetKwProg{Fn}{function}{:}{}
\SetKwBlock{Upon}{upon}{}
\newcommand\lparen{(}
\newcommand\rparen{)}
    
\textbf{Ledger functions}\label{lineLedgerStart}\\
\textbf{function} \textsc{Record}($coin, sWallet, tWallet, seq, trail$)\\
\Indp $\triangleright$ add transaction record to ledger\\
\Indm

\SetKwFunction{ispresent}{IsPresent}
\Fn{\ispresent{$coin, wallet$}}{
\eIf{$\exists r1 \equiv \langle coin, x, wallet, \cdots \rangle \in ledger$ and \\
\indent \indent \quad  $\forall r2 \equiv \langle coin, wallet, y, \cdots \rangle \in ledger \Rightarrow$ \\
\indent \indent \quad  $r2$ precedes $r1$ in $ledger$}{
    \textbf{return} \textbf{true}
}{
    \textbf{return} \textbf{false}
}
}

\SetKwFunction{gettrail}{GetTrail}
\Fn{\gettrail{$coin$}}{
    $r \equiv \langle coin, sWallet, tWallet, seq, trail \rangle $ such that\\
    \Indp $r$ is the last record about $coin$ in $ledger$\\
    \Indm \textbf{return} $trail$
\label{lineLegerEnd}}

\BlankLine 
\BlankLine
\vspace{2mm}

\textbf{Communication and wallet functions}\label{lineCommunicationsBegin}\\
\textbf{function} \textsc{GetShard}($wallet$)\\
    \Indp $\triangleright$ returns the id of the shard that stores $wallet$  \\
\Indm \textbf{function} \textsc{Send}($peer$, $message$)\\
    \Indp $\triangleright$ send $message$ to $peer$\\
\Indm \textbf{function} \textsc{Receive}($peer$, $message$)\\
    \Indp $\triangleright$ receive  $message$ from specific $peer$\\
\Indm \textbf{function} \textsc{SendToShard}($shard$, $message$)\\
    \Indp $\triangleright$ send $message$ to all peers of $shard$\\
\Indm \textbf{function} \textsc{ReceiveFromShard}($shard, message$)\\
    \Indp $\triangleright$ receive $message$ from $s-f$ unique peers of $shard$\\
\label{lineCommunicationEnd}\Indm

\BlankLine \BlankLine
\vspace{3mm}


\textbf{Internal PBFT functions}\label{linePBFTbegin}\\
\textbf{function} $\textsc{StartShardPBFT}(coin,\ sWallet,\ tWallet)$\\
    \Indp $\triangleright$ initiate internal shard PBFT \\
    $\triangleright$ by sending request to shard leader\\
% shall we specify function return types?
\Indm \textbf{function} \textsc{CompleteShardPBFT}()\\
    \Indp $\triangleright$ finish internal shard PBFT\\
    $\triangleright$ return $\langle coin, sWallet, tWallet, seq\rangle$\\
    $\triangleright$ with unique transaction sequence number $seq$\\
\label{linePBFTend}\Indm

\BlankLine \BlankLine
\vspace{3mm}

\textbf{Basic PBFT operation}\\
\textbf{Phase 0: Init} \Comment*[f]{done by source shard leader}\label{lineInitStart}\\
\Upon(\textsc{Receive} \lparen $client,$){
    \qquad $ request\langle coin,\ sWallet,\ tWallet\rangle$\rparen:\\
    \If{$p \in \textsc{GetShard}(sWallet)$ and \\ \qquad $\textsc{IsPresent}(coin, sWallet)$ }{
        $\textsc{StartShardPBFT}(coin,\ sWallet,\ tWallet)$
    }
\label{lineInitEnd}}

\label{alg:EndOfFuncs}

\caption{\emph{TRAIL}: Normal Operation, Functions}\label{algFuncs}
\end{algorithm}

==> alg3_actions.tex <==
\begin{algorithm}[H]
\SetKwComment{Comment}{$\triangleright$\ }{}
\SetCommentSty{cmr}
\SetFuncSty{textsc}
\SetKwProg{Fn}{function}{:}{}
\setcounterref{AlgoLine}{alg:EndOfFuncs}
\SetKwBlock{Upon}{upon}{}
\newcommand\lparen{(}
\newcommand\rparen{)}

\textbf{Phase 1: Pre-prepare} \Comment*[f]{done by source shard}\label{linePrePrepareStart}\\
\Upon($\langle coin, sWallet, tWallet, seq\rangle \gets$){
\hfill$\textsc{CompleteShardPBFT}\lparen\rparen:$\\
    \ForAll{$shard \in \textsc{GetTrail}(coin)$}{
        $\textsc{SendToShard}(shard,$
            \hfill $prePrepare\langle coin, sWallet, tWallet, seq\rangle)$
        }
\label{linePrePrepareEnd}}

\BlankLine \BlankLine

\textbf{Phase 2: Prepare} \Comment*[f]{done by non-source trail shards}\label{linePepareStart}\\
\Upon($\textsc{ReceiveFromShard}\lparen senderID,$){
    \hfill $prePrepare\langle coin, sWallet, tWallet, seq\rangle$ \rparen:\\
    \If{$\textsc{IsPresent}(coin, sWallet)$}{
        \ForAll{$shard \in \text{GetTrail}(coin)$}{
            \textsc{SendToShard}($shard,$\\
            \hfill $prepare\langle coin, sWallet, tWallet, seq\rangle)$
        }
    }
\label{linePrepareEnd}}

\BlankLine \BlankLine

\textbf{Phase 3: Commit} \Comment*[f]{done by all trail shards}\label{lineCommitStart}\\
$prepShards.coin.seq \gets \varnothing$\\
\Upon(\textsc{ReceivedFromShard} \lparen){
    \Indp $senderID \in \textsc{GetTrail}(coin),$ \\
    $prepare\langle coin, sWallet, tWallet, seq\rangle$):\\ \Indm
    $prepShards.coin.seq \gets$ \\ 
        \qquad $prepShards.coin.seq \cup \{senderID\}$\\
    \If{$|prepShards.coin.seq| = t-F-1$}{
        \ForAll{$shard \in \textsc{GetTrail}(coin)$}{
            $\textsc{SendToShard}(shard,$\\
                \hfill $commit\langle coin, sWallet, tWallet, seq\rangle)$
        }
    }
\label{lineCommitEnd}}

\BlankLine \BlankLine

\textbf{Phase 4: Reply} \Comment*[f]{done by all trail shards}\label{lineReplyStart}\\
$cmtdShards.coin.seq \gets \varnothing$\\
\Upon(\textsc{ReceivedFromShard} \lparen){
    \Indp $senderID \in \textsc{GetTrail}(coin),$ \\
    $commit\langle coin, sWallet, tWallet, seq\rangle$):\\ \Indm
    $cmtdShards.coin.seq \gets$ \\ 
        \qquad $cmtdShards.coin.seq \cup \{senderID\}$\\
    \If{$|cmtdShards.coin.seq| = t-F$}{
        \eIf{$\textsc{GetShard}(tWallet) \not\in \textsc{GetTrail}(coin) $}{
            $newTrail \gets \textsc{GetShard}(tWallet)$ $\mathbin\Vert $ \\
            \hfill all of \textsc{GetTrail}\emph{(coin)} except last\\
        }{
            $newTrail \gets \textsc{GetTrail}(coin)$\\
        }
        $\textsc{Record}(coin, sWallet, tWallet, seq, newTrail)$\\
        $\textsc{SendToShard}(\textsc{GetShard}(tWallet),$\\
        \qquad $reply(coin, sWallet, tWallet, newTrail)$\\
        \textsc{Send}($client, reply(coin, sWallet, tWallet, newTrail)$)\\
    }
\label{lineReplyEnd}}

    
\caption{\emph{TRAIL}: Normal Operation, Cross-Shard Actions}\label{algActions}
\end{algorithm}
